Theory of Mind and Persuasion Beyond Conversation: Assessing the Capacity of LLMs to Induce Belief States via Planning and Action

Theory of Mind (ToM) benchmarks for Large Language Models (LLMs) typically rely on passive question-answering formats, but the deployment of LLMs in increasingly agentic and autonomous forms demands new evaluations. In this paper we evaluate an agent's ability to induce specific belief states in other agents by taking actions rather than using conversational persuasion, a capability we call Non-Conversational Planning ToM (NCP-ToM). NCP-ToM is likely to be essential for many agent use-cases, including within user-assistant interactions and pedagogical contexts, but may also present manipulation or misinformation risks. Using a novel framework, NCP-ExploreToM, we subvert the conventional task structure by providing models with a set of belief state goals and requiring them to move objects or direct characters into rooms to achieve their goals. We evaluated six frontier models, including GPT-5, Gemini 2.5 Pro and the Claude 4 series, and a cohort of human participants, across 600 task instances. GPT-5 was successful on approximately 80% of tasks in the agentic setting, and was the only model to outperform human participants on our task, but was still less robust than humans across contexts. We additionally found that all models, like humans, performed better on tasks inducing true belief states than false belief states, which is a positive signal for alignment efforts. These findings highlight emerging social-reasoning capabilities in LLMs for non-conversational task completion and underscore the necessity of agentic evaluations for understanding the safety and alignment of autonomous social agents.

==> sally_anne.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning, shapes.geometric}

\begin{document}
\begin{tikzpicture}[
    every node/.style={font=\sffamily\footnotesize},
    person/.style={circle, draw, thick, minimum size=0.55cm, font=\sffamily\tiny},
    agent/.style={circle, draw, thick, minimum size=0.55cm, font=\sffamily\tiny\bfseries},
    container/.style={draw, thick, minimum width=1.0cm, minimum height=0.55cm, font=\sffamily\tiny},
    marble/.style={ellipse, draw, thick, fill=white, minimum width=1.0cm, minimum height=0.5cm, font=\sffamily\tiny},
    caption/.style={font=\sffamily\scriptsize, text width=8.2cm, align=center, inner sep=3pt},
    ghost/.style={circle, draw, dashed, thick, minimum size=0.55cm, font=\sffamily\tiny\bfseries, text=gray!50, draw=gray!50},
    >={Stealth[length=5pt]}
]

\def\pw{4.25}
\def\sh{2.1}
\def\ph{0.75}
\def\gap{0.375}
\pgfmathsetmacro{\xoff}{2*\pw + \gap}

\def\toprow{0.55}
\def\botrow{0.52}

\pgfmathsetmacro{\ytop}{\ph + \sh + \ph}
\pgfmathsetmacro{\Atop}{\ytop}
\pgfmathsetmacro{\Abot}{\ytop - \ph}
\pgfmathsetmacro{\Btop}{\Abot}
\pgfmathsetmacro{\Bbot}{\Btop - \sh}
\pgfmathsetmacro{\Ctop}{\Bbot}
\pgfmathsetmacro{\Cbot}{\Ctop - \ph}
\pgfmathsetmacro{\Dtop}{\Cbot}
\pgfmathsetmacro{\Dbot}{\Dtop - \sh}
\pgfmathsetmacro{\Etop}{\Dbot}
\pgfmathsetmacro{\Ebot}{\Etop - \ph}
\pgfmathsetmacro{\Ftop}{\Ebot}
\pgfmathsetmacro{\Fbot}{\Ftop - \ph}

% ============================================================
% LEFT COLUMN
% ============================================================
\begin{scope}

  % --- A: (empty top panel) ---
  \draw[thick] (-\pw, \Abot) rectangle (\pw, \Atop);
  \node[font=\sffamily\scriptsize\itshape, text=gray!60] at (0, 0.5*\Atop + 0.5*\Abot) {(no goal)};

  % --- B: Scene 1 — Sally puts marble in basket ---
  \draw[thick] (-\pw, \Bbot) rectangle (\pw, \Btop);
  \node[person] (sally1) at (-2.8, \Btop - \toprow) {Sally};
  \node[marble] (m1)     at (0,    \Btop - \toprow) {Marble};
  \node[person] (anne1)  at (2.8,  \Btop - \toprow) {Anne};
  \node[container, rounded corners=2pt] (bsk1) at (-1,  \Bbot + \botrow) {Basket};
  \node[container]                      (box1) at (1.6, \Bbot + \botrow) {Box};
  \draw[->, thick] (sally1.east) -- (m1.west);
  \draw[->, thick] (m1.south)    -- (bsk1.north);

  % --- C: Caption 1 ---
  \draw[thick] (-\pw, \Cbot) rectangle (\pw, \Ctop);
  \node[caption] at (0, 0.5*\Ctop + 0.5*\Cbot) {Sally places the marble in the basket};

  % --- D: Scene 2 — Anne moves marble to box ---
  \draw[thick] (-\pw, \Dbot) rectangle (\pw, \Dtop);
  \node[ghost] (sally2) at (-2.8, \Dtop - \toprow) {Sally};
  \draw[->, dashed, thick, gray!50] (sally2.west) -- (-\pw, \Dtop - \toprow);
  \node[marble] (m2)    at (0,    \Dtop - \toprow) {Marble};
  \node[person] (anne2) at (2.8,  \Dtop - \toprow) {Anne};
  \node[container, rounded corners=2pt] (bsk2) at (-1,  \Dbot + \botrow) {Basket};
  \node[container]                      (box2) at (1.6, \Dbot + \botrow) {Box};
  \draw[->, thick] (anne2.west) -- (m2.east);
  \draw[->, thick] (m2.south east) -- (box2.north);

  % --- E: Caption 2 ---
  \draw[thick] (-\pw, \Ebot) rectangle (\pw, \Etop);
  \node[caption] at (0, 0.5*\Etop + 0.5*\Ebot) {Sally leaves the room, then Anne moves the marble to the box};

  % --- F: Question ---
  \draw[thick] (-\pw, \Fbot) rectangle (\pw, \Ftop);
  \node[caption, font=\sffamily\scriptsize\bfseries] at (0, 0.5*\Ftop + 0.5*\Fbot)
    {Question: Where does Sally believe the marble is?};

\end{scope}

% ============================================================
% RIGHT COLUMN
% ============================================================
\begin{scope}[shift={(\xoff, 0)}]

  % --- A: Goal ---
  \draw[thick] (-\pw, \Abot) rectangle (\pw, \Atop);
  \node[caption, font=\sffamily\scriptsize\bfseries] at (0, 0.5*\Atop + 0.5*\Abot)
    {Goal: Sally believes the marble is in the basket, but it is in the box};

  % --- B: Scene 1 — Agent places marble in basket ---
  \draw[thick] (-\pw, \Bbot) rectangle (\pw, \Btop);
  \node[person] (rsally)  at (-2.8, \Btop - \toprow) {Sally};
  \node[marble] (rm1)     at (0,    \Btop - \toprow) {Marble};
  \node[person] (ranne1)  at (2.8,  \Btop - \toprow) {Anne};
  \node[agent]  (ragent1) at (-3.0, \Bbot + \botrow) {Agent};
  \node[container, rounded corners=2pt] (rbsk1) at (0,   \Bbot + \botrow) {Basket};
  \node[container]                      (rbox1) at (2.4, \Bbot + \botrow) {Box};
  \draw[->, thick] (ragent1.north) -- (rm1.south west);
  \draw[->, thick] (rm1.south)     -- (rbsk1.north);

  % --- C: Caption ---
  \draw[thick] (-\pw, \Cbot) rectangle (\pw, \Ctop);
  \node[caption] at (0, 0.5*\Ctop + 0.5*\Cbot) {The agent places the marble in the basket};

  % --- D: Scene 2 — Agent moves marble to box ---
  \draw[thick] (-\pw, \Dbot) rectangle (\pw, \Dtop);
  \node[ghost]  (rsally2) at (-2.8, \Dtop - \toprow) {Sally};
  \draw[->, dashed, thick, gray!50] (rsally2.west) -- (-\pw, \Dtop - \toprow);
  \node[marble] (rm2)     at (0,    \Dtop - \toprow) {Marble};
  \node[person] (ranne2)  at (2.8,  \Dtop - \toprow) {Anne};
  \node[agent]  (ragent2) at (-3.0, \Dbot + \botrow) {Agent};
  \node[container, rounded corners=2pt] (rbsk2) at (0,   \Dbot + \botrow) {Basket};
  \node[container]                      (rbox2) at (2.4, \Dbot + \botrow) {Box};
  \draw[->, thick] (ragent2.north) -- (rm2.south west);
  \draw[->, thick] (rm2.south east) -- (rbox2.north);

  % --- E: Caption 2 ---
  \draw[thick] (-\pw, \Ebot) rectangle (\pw, \Etop);
  \node[caption] at (0, 0.5*\Etop + 0.5*\Ebot) {The agent asks Sally to leave the room, then moves the marble to the box};

  % --- F: (empty bottom panel) ---
  \draw[thick] (-\pw, \Fbot) rectangle (\pw, \Ftop);
  \node[font=\sffamily\scriptsize\itshape, text=gray!60] at (0, 0.5*\Ftop + 0.5*\Fbot) {(no question)};

\end{scope}

\end{tikzpicture}
\end{document}
